Decoupling Multivariate Polynomials Using First-Order Information

We present a method to decompose a set of multivariate real polynomials into linear combinations of univariate polynomials in linear forms of the input variables. The method proceeds by collecting the first-order information of the polynomials in a set of operating points, which is captured by the Jacobian matrix evaluated at the operating points. The polyadic canonical decomposition of the three-way tensor of Jacobian matrices directly returns the unknown linear relations, as well as the necessary information to reconstruct the univariate polynomials. The conditions under which this decoupling procedure works are discussed, and the method is illustrated on several numerical examples.

==> fig-decscheme-arxiv.tex <==
\begin{tikzpicture}
\node (u1) at (0,3) {$u_1$};
\node at (0,2.15) {$\vdots$};
\node (um) at (0,1) {$u_m$};
\draw [thick,fill=black!20, rounded corners=5pt] (1,0.5) rectangle (5,3.5); \node (F) at (3,2) {$\vec{f}(\vec{u})$};
\draw [->, thick, label=] (5,3) -- (5.65,3) node[right] {$y_1$};
\node at (5.95,2.15) {$\vdots$};
\draw [->, thick] (5,1) -- (5.65,1) node[right] {$y_n$};
\draw [->, thick] (u1) -- (1,3);
\draw [->, thick] (um) -- (1,1);
\end{tikzpicture}
\quad
\raisebox{6\height}{\Large$\leftrightarrow$}
\quad
\begin{tikzpicture}
\node (u1) at (0,3) {$u_1$};
\node at (0,2.15) {$\vdots$};
\node (um) at (0,1) {$u_m$};
\draw [thick] (1,0.5) rectangle (2,3.5); \node (L) at (1.5,2) {$\mat{V}^\top$};
\draw [->, thick] (u1) -- (1,3);
\draw [->, thick] (um) -- (1,1);
\node [shape=rectangle,draw,thick,fill=black!20,rounded corners=5pt] (g1) at (4,3) {$g_1(x_1)$};
\draw [->, thick, label=] (2,3) -- (g1) node[above,midway] {$x_1$};
\node at (4,2.15) {$\vdots$};
\node [shape=rectangle,draw,thick,fill=black!20,rounded corners=5pt] (gr) at (4,1) {$g_r(x_r)$};
\draw [->, thick] (2,1) -- (gr) node[above,midway] {$x_r$};
\draw [thick] (6,0.5) rectangle (7,3.5); \node (R) at (6.5,2) {$\mat{W}$};
\draw [->, thick] (g1) -- (6,3) node[above,midway] {$z_1$};
\draw [->, thick] (gr) -- (6,1) node[above,midway] {$z_r$};
\node (y1) at (8,3) {$y_1$};
\node at (8,2.15) {$\vdots$};
\node (yn) at (8,1) {$y_n$};
\draw [->, thick] (7,3) -- (y1);
\draw [->, thick] (7,1) -- (yn);
\end{tikzpicture}



==> fig-jaccpd-arxiv.tex <==
%\pgfmathsetmacro{\rr}{1}
%\pgfmathsetmacro{\nn}{0.8}
%\pgfmathsetmacro{\mm}{0.6}
%\pgfmathsetmacro{\NN}{2}
%\pgfmathsetmacro{\vecwidth}{0.1}
%\pgfmathsetmacro{\sep}{0.2}
%\pgfmathsetmacro{\vsep}{0.1}
%\pgfmathsetmacro{\dnshift}{-3cm}
%\pgfmathsetmacro{\horshift}{-2cm}

\pgfmathsetmacro{\rr}{1}
\pgfmathsetmacro{\nn}{0.8}
\pgfmathsetmacro{\mm}{0.6}
\pgfmathsetmacro{\NN}{1.8}
\pgfmathsetmacro{\vecwidth}{0.2}
\pgfmathsetmacro{\sep}{0.25}
\pgfmathsetmacro{\vsep}{0.15}
\pgfmathsetmacro{\dnshift}{-3cm}
\pgfmathsetmacro{\horshift}{-2cm}

\begin{tikzpicture}[x={(1cm,0cm)},y={(0cm,1cm)},z={(-3.85mm,-3.85mm)},thick]
%\begin{tikzpicture}[x={(1cm,0cm)},y={(0cm,1cm)},z={(-3.85mm,-3.85mm)},thick,yshift=-10cm,xshift=-0.5cm]
\begin{scope}[xshift=\horshift]
\draw (0,0.6*\rr,0) node {$=$};
\end{scope}
\begin{scope}[xshift=\horshift,yshift=\dnshift]
\draw (0,0.6*\rr,0) node {$=$};
\end{scope}
\begin{scope}[xshift=\horshift,yshift=2*\dnshift]
\draw (0,0.6*\rr,0) node {$=$};
\end{scope}
\begin{scope}[xshift=\horshift,yshift=2.8*\dnshift]
    \draw (0,0.6*\rr,0) node {$=$};
\end{scope}
\begin{scope}[yshift=2*\dnshift] %three factors, diagonal in middle
    %%%%%%%%%%%%%%%%%
    % left factor
    \begin{scope}
    \draw [draw=black,fill=black!15] (-\sep,\rr,0) -- ++(-\rr,0,0) -- ++(0,-\nn,0) -- ++(\rr,0,0) -- cycle;
    \draw (-\sep-0.5*\rr,\rr-0.5*\nn,0) node {$\mathbf{W}$}; 
    \end{scope}
    %%%%%%%%%%%%%%%%%
    % diag tensor
    \begin{scope}[thick]
    %bottom facet
    \begin{scope}
    \clip (0,0,0) -- ++(0,0,-\rr) -- ++(\rr,0,0) -- ++(0,0,\rr) -- cycle;
    \draw[draw=black,fill=black!0,fill opacity=0.1] (0,0,0) -- ++(0,0,-\rr) -- ++(\rr,0,0) -- ++(0,0,\rr) -- cycle;
    \end{scope}
    %left facet
    \begin{scope}
    \clip (0,0,0) -- ++(0,\rr,0) -- ++(0,0,-\rr) -- ++(0,-\rr,0) -- cycle;
    \draw[draw=black,fill=black!0,fill opacity=0.1]  (0,0,0) -- ++(0,\rr,0) -- ++(0,0,-\rr) -- ++(0,-\rr,0) -- cycle;
    \end{scope}
    %back facet
    \begin{scope}
    \clip (0,0,-\rr) -- ++(\rr,0,0) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- cycle;
    \draw[draw=black,fill=black!0,fill opacity=0.1]  (0,0,-\rr) -- ++(\rr,0,0) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- cycle;
    \end{scope}
    %diagonal
    \begin{scope}
    %\clip (0,\y,0) -- (\x,0,\z);
    \draw [draw=black,line width=3pt,triangle 90 cap-triangle 90 cap] (0,\rr,0) -- (\rr,0,-\rr);
    \end{scope}
    %front facet
    \begin{scope}
    \clip (0,0,0) -- ++(\rr,0,0) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- cycle;
    \draw[draw=black,fill=black!0,fill opacity=0.1] (0,0,0) -- ++(\rr,0,0) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- cycle;
    \end{scope}
    %right facet
    \begin{scope}
    \clip (\rr,0,0) -- ++(0,0,-\rr) -- ++(0,\rr,0) -- ++(0,0,\rr) -- cycle;
    \draw[draw=black,fill=black!0,fill opacity=0.1] (\rr,0,0) -- ++(0,0,-\rr) -- ++(0,\rr,0) -- ++(0,0,\rr) -- cycle;
    \end{scope}
    %top facet
    \begin{scope}
    \clip (0,\rr,0) -- ++(0,0,-\rr) -- ++(\rr,0,0) -- ++(0,0,\rr) -- cycle;
    \draw[draw=black,fill=black!0,fill opacity=0.1] (0,\rr,0) -- ++(0,0,-\rr) -- ++(\rr,0,0) -- ++(0,0,\rr) -- cycle;
    \end{scope}
    \draw[draw=black,fill=black!0,fill opacity=0.1] (0,0,0) -- ++(\rr,0,0) -- ++(0,0,-\rr) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- ++(0,0,\rr) -- cycle;
    \end{scope}
    %%%%%%%%%%%%%%%%%
    % right factor
    \begin{scope}
    %\coordinate (startingpointrightfactor) at ($(\rr + \sep,\rr,0)$); % overlap
    \coordinate (startingpointrightfactor) at ($(\rr +0.385*\rr + \sep,\rr,0)$); % no overlap
     (0,0,0) -- ++(\rr,0,0) -- ++(0,0,-\rr) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- ++(0,0,\rr) -- cycle;
    \draw[draw=black,fill=black!15] (startingpointrightfactor) -- ++ (\rr,0,0) -- ++(0,-\mm,0) -- ++(-\rr,0,0) -- cycle;
    \draw ($(startingpointrightfactor) + (0.5*\rr,-0.5*\mm,0) $) node {$\mathbf{V}$}; 
    %\draw ($(startingpointrightfactor) + (0.5*\rr,-0.5*\mm,1)$) node {$\mathbf{V}$}; 
    \end{scope}
    %%%%%%%%%%%%%%%%%
    % 3rd factor
    \begin{scope}
    \coordinate (startingpointthirdfactor) at ($(0,\rr,-\rr-2*\sep)$);
    \draw[draw=black,fill=black!15] (startingpointthirdfactor) -- ++(0,0,-\NN) -- ++(\rr,0,0) -- ++(0,0,\NN) -- cycle;
    \coordinate (text3rdfact) at ($(startingpointthirdfactor) + (0.5*\rr,0,-0.5*\NN)$);
    \draw (text3rdfact) node {$\mathbf{H}$};
    \end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%% second part: long diagonal tensor in the middle
\begin{scope}[yshift=\dnshift]
    % left factor
    \begin{scope}
    \draw [draw=black,fill=black!15] (-\sep,\rr,0) -- ++(-\rr,0,0) -- ++(0,-\nn,0) -- ++(\rr,0,0) -- cycle;
    \draw (-\sep-0.5*\rr,\rr-0.5*\nn,0) node {$\mathbf{W}$}; 
    \end{scope}
    %%%%%%%%%%%%%%%%%
    % long diag tensor
    \begin{scope}[thick]
    \begin{scope}
    \clip (0,0,0) -- ++(0,0,-\NN) -- ++(\rr,0,0) -- ++(0,0,\NN) -- cycle;
    \draw[draw=black,fill=black!15,fill opacity=0] (0,0,0) -- ++(0,0,-\NN) -- ++(\rr,0,0) -- ++(0,0,\NN) -- cycle;
    \end{scope}
    %left facet
    \begin{scope}
    \clip (0,0,0) -- ++(0,\rr,0) -- ++(0,0,-\NN) -- ++(0,-\rr,0) -- cycle;
    \draw[draw=black,fill=black!15,fill opacity=0]  (0,0,0) -- ++(0,\rr,0) -- ++(0,0,-\NN) -- ++(0,-\rr,0) -- cycle;
    \end{scope}
    %back facet
    \begin{scope}
    \clip (0,0,-\NN) -- ++(\rr,0,0) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- cycle;
    \draw[draw=black,fill=black!15,fill opacity=0]  (0,0,-\NN) -- ++(\rr,0,0) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- cycle;
    \end{scope}
    \begin{scope}
    \clip (0,0,0) -- ++ (\rr,0,0) -- ++(0,0,-\NN) -- ++ (0,\rr,0) -- ++(-\rr,0,0) -- ++ (0,0,\NN) -- cycle;
    \draw[draw=black,fill=black!15,fill opacity=1] (0,\rr,0) -- ++ (\rr,-\rr,0) -- ++(0,0,-\NN) -- ++ (-\rr,\rr,0) -- cycle;
    \draw (0.5*\rr,0.5*\rr,-0.5*\NN) node {$\mathbf{H}$};
    \end{scope}
    %front facet
    \begin{scope}
    \clip (0,0,0) -- ++(\rr,0,0) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- cycle;
    \draw[draw=black,fill=black!15,fill opacity=0] (0,0,0) -- ++(\rr,0,0) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- cycle;
    \end{scope}
    %right facet
    \begin{scope}
    \clip (\rr,0,0) -- ++(0,0,-\NN) -- ++(0,\rr,0) -- ++(0,0,\NN) -- cycle;
    \draw[draw=black,fill=black!15,fill opacity=0] (\rr,0,0) -- ++(0,0,-\NN) -- ++(0,\rr,0) -- ++(0,0,\NN) -- cycle;
    \end{scope}
    %op facet
    \begin{scope}
    \clip (0,\rr,0) -- ++(0,0,-\NN) -- ++(\rr,0,0) -- ++(0,0,\NN) -- cycle;
    \draw[draw=black,fill=black!15,fill opacity=0] (0,\rr,0) -- ++(0,0,-\NN) -- ++(\rr,0,0) -- ++(0,0,\NN) -- cycle;
    \end{scope}
    \draw[draw=black,fill=black!15,fill opacity=0] (0,0,0) -- ++(\rr,0,0) -- ++(0,0,-\NN) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- ++(0,0,\NN) -- cycle;
    \end{scope}
    %%%%%%%%%%%%%%%%%
    % right factor
    \begin{scope}
    %\coordinate (startingpointrightfactor) at ($(\rr + 1*\sep,\rr,0)$); % overlap
    \coordinate (startingpointrightfactor) at ($(\rr +0.385*\NN + \sep,\rr,0)$); % no overlap
     (0,0,0) -- ++(\rr,0,0) -- ++(0,0,-\NN) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- ++(0,0,\NN) -- cycle;
    \draw[draw=black,fill=black!15] (startingpointrightfactor) -- ++ (\rr,0,0) -- ++(0,-\mm,0) -- ++(-\rr,0,0) -- cycle;
    \draw ($(startingpointrightfactor) + (0.5*\rr,-0.5*\mm,0)$) node {$\mathbf{V}$}; 
    \end{scope}
\end{scope}
%%%% slices behind eachother
\begin{scope}[xshift=2*\horshift]
    \begin{scope}
    \draw [line width=2pt,draw=red,fill=black!45!red] ($(0,0,-4*2*\sep)$) -- ++(\mm,0,0) -- ++(0,\nn,0) --++ (-\mm,0,0) -- cycle;
    \draw [line width=2pt,draw=green,fill=black!45!green] ($(0,0,-3*2*\sep)$) -- ++(\mm,0,0) -- ++(0,\nn,0) --++ (-\mm,0,0) -- cycle;
    \draw [line width=2pt,draw=cyan,fill=black!45!cyan] ($(0,0,-2*2*\sep)$) -- ++(\mm,0,0) -- ++(0,\nn,0) --++ (-\mm,0,0) -- cycle;
    \draw [line width=2pt,draw=magenta,fill=black!45!magenta] ($(0,0,-1*2*\sep)$) -- ++(\mm,0,0) -- ++(0,\nn,0) --++ (-\mm,0,0) -- cycle;
    \draw [line width=2pt,draw=blue,fill=black!45!blue] (0,0,0) -- ++(\mm,0,0) -- ++(0,\nn,0) --++ (-\mm,0,0) -- cycle;
    \end{scope}
\end{scope}
\begin{scope} % decomposition with diagonal slices 
    %%%%%%%%%%%%%%%%%
    % left factor
    \begin{scope}
    \draw [draw=black,fill=black!15] (-\sep,\rr,0) -- ++(-\rr,0,0) -- ++(0,-\nn,0) -- ++(\rr,0,0) -- cycle;
    \draw (-\sep-0.5*\rr,\rr-0.5*\nn,0) node {$\mathbf{W}$}; 
    \end{scope}
    %%%%%%%%%%%%%%%%%
    % diagonal slices
    \begin{scope}
    \draw [draw=white,fill=white,fill opacity=0.7] ($(0,0,-4*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    \draw [draw=red,line width=3pt,triangle 90 cap-triangle 90 cap,color=red] ($(0,\rr,-4*2*\sep)$) -- ++(\rr,-\rr,0);
    \draw [draw=black] ($(0,0,-4*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    %
    \draw [draw=white,fill=white,fill opacity=0.7] ($(0,0,-3*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    \draw [draw=green,line width=3pt,triangle 90 cap-triangle 90 cap,color=green] ($(0,\rr,-3*2*\sep)$) -- ++(\rr,-\rr,0);
    \draw [draw=black] ($(0,0,-3*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    %
    \draw [draw=white,fill=white,fill opacity=0.7] ($(0,0,-2*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    \draw [draw=cyan,line width=3pt,triangle 90 cap-triangle 90 cap,color=cyan] ($(0,\rr,-2*2*\sep)$) -- ++(\rr,-\rr,0);
    \draw [draw=black] ($(0,0,-2*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    %
    \draw [draw=white,fill=white,fill opacity=0.7] ($(0,0,-1*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    \draw [draw=magenta,line width=3pt,triangle 90 cap-triangle 90 cap,color=magenta] ($(0,\rr,-1*2*\sep)$) -- ++(\rr,-\rr,0);
    \draw [draw=black] ($(0,0,-1*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    %
    \draw [draw=white,fill=white,fill opacity=0.7] ($(0,0,-0*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    \draw [draw=blue,line width=3pt,triangle 90 cap-triangle 90 cap,color=blue] ($(0,\rr,-0*2*\sep)$) -- ++(\rr,-\rr,0);
    \draw [draw=black] ($(0,0,-0*2*\sep)$) -- ++(\rr,0,0) -- ++(0,\rr,0) --++ (-\rr,0,0) -- cycle;
    %
    \end{scope}
    %%%%%%%%%%%%%%%%%
    % right factor
    \begin{scope}
    %\coordinate (startingpointrightfactor) at ($(\rr + 1*\sep,\rr,0)$); % overlap
        \coordinate (startingpointrightfactor) at ($(\rr +0.385*4*2*\sep + \sep,\rr,0)$); % no overlap
     (0,0,0) -- ++(\rr,0,0) -- ++(0,0,-\rr) -- ++(0,\rr,0) -- ++(-\rr,0,0) -- ++(0,0,\rr) -- cycle;
    \draw[draw=black,fill=black!15] (startingpointrightfactor) -- ++ (\rr,0,0) -- ++(0,-\mm,0) -- ++(-\rr,0,0) -- cycle;
    \draw ($(startingpointrightfactor) + (0.5*\rr,-0.5*\mm,0)$) node {$\mathbf{V}$}; 
    \end{scope}
\end{scope}
%% vector decomposition
\begin{scope}[xshift=-1cm,yshift=2.6*\dnshift]
    \begin{scope}
        \draw (0,-\vsep,0) -- ++ (0,-\nn,0) -- ++ (\vecwidth,0,0) -- ++ (0,\nn,0) --  cycle;
        \draw (-3*\vecwidth,-0.8*\vsep-0.8*\nn,0) node {$\mathbf{w}_1$};
        \draw (\vecwidth+\vsep,0,0) -- ++ (\mm,0,0) -- ++ (0,\vecwidth,0) -- ++ (-\mm,0,0) -- cycle;
        \draw (\vecwidth+\vsep+0.8*\mm,-3*\vecwidth,0) node {$\mathbf{v}_1$};
        \draw (0,\vecwidth,-\vsep) -- ++ (0,0,-\NN) -- ++ (\vecwidth,0,0) -- ++ (0,0,\NN) -- cycle;
        \draw (-4*\vecwidth,\vecwidth,-0.9*\NN) node {$\mathbf{h}_1$};
        \coordinate (pluscoord1) at (0.385*\NN+3*\sep,-0.2*\nn,0); 
        \draw (pluscoord1) node {$+$};
        \coordinate (startcoord2) at ($(pluscoord1) + (3*\sep,0,0)$);
        \draw (startcoord2) node {$\ldots$};
        \coordinate (startcoordr) at ($(startcoord2) +  (3*\sep,0,0)$);
        \draw (startcoordr) node {$+$};
        \coordinate (startcoordlast) at ($(startcoordr)+  (3*\sep,0,0)$);
        \draw ($(startcoordlast) + (0,-\vsep,0)$) -- ++ (0,-\nn,0) -- ++ (\vecwidth,0,0) -- ++ (0,\nn,0) --  cycle;
        \draw ($(startcoordlast) + (-3*\vecwidth,-0.8*\vsep-0.8*\nn,0)$) node {$\mathbf{w}_r$};
        \draw ($(startcoordlast) + (\vecwidth+\vsep,0,0)$) -- ++ (\mm,0,0) -- ++ (0,\vecwidth,0) -- ++ (-\mm,0,0) -- cycle;
        \draw ($(startcoordlast) + (\vecwidth+\vsep+0.8*\mm,-3*\vecwidth,0)$) node {$\mathbf{v}_r$};
        \draw ($(startcoordlast) + (0,\vecwidth,-\vsep)$) -- ++ (0,0,-\NN) -- ++ (\vecwidth,0,0) -- ++ (0,0,\NN) -- cycle;
        \draw ($(startcoordlast) + (-4*\vecwidth,\vecwidth,-0.9*\NN)$) node {$\mathbf{h}_r$};
    \end{scope}
\end{scope}
\end{tikzpicture}



==> fig-lineariz-arxiv.tex <==
% Graphic for TeX using PGF
% Title: /home/noot/git/presBIL2014/linearization-function.dia
% Creator: Dia v0.97.2
% CreationDate: Fri Jul 11 11:43:44 2014
% For: noot
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{133.000000\du}{35.000000\du}}
\pgfpathcurveto{\pgfpoint{131.000000\du}{36.000000\du}}{\pgfpoint{131.000000\du}{36.000000\du}}{\pgfpoint{128.000000\du}{37.000000\du}}
\pgfpathcurveto{\pgfpoint{125.000000\du}{38.000000\du}}{\pgfpoint{124.000000\du}{40.000000\du}}{\pgfpoint{120.000000\du}{44.000000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{120.000000\du}{44.000000\du}}
\pgfpathcurveto{\pgfpoint{125.000000\du}{51.000000\du}}{\pgfpoint{131.000000\du}{48.000000\du}}{\pgfpoint{134.000000\du}{50.000000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{133.000000\du}{35.000000\du}}
\pgfpathcurveto{\pgfpoint{137.000000\du}{38.000000\du}}{\pgfpoint{139.000000\du}{38.000000\du}}{\pgfpoint{141.000000\du}{39.000000\du}}
\pgfpathcurveto{\pgfpoint{143.000000\du}{40.000000\du}}{\pgfpoint{144.000000\du}{41.000000\du}}{\pgfpoint{147.000000\du}{44.000000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{134.000000\du}{50.000000\du}}
\pgfpathcurveto{\pgfpoint{139.000000\du}{45.000000\du}}{\pgfpoint{142.000000\du}{51.000000\du}}{\pgfpoint{147.000000\du}{44.000000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{135.000000\du}{36.350000\du}}
\pgfpathcurveto{\pgfpoint{132.500000\du}{37.950000\du}}{\pgfpoint{134.000000\du}{38.000000\du}}{\pgfpoint{130.500000\du}{39.500000\du}}
\pgfpathcurveto{\pgfpoint{127.000000\du}{41.000000\du}}{\pgfpoint{125.980000\du}{42.220000\du}}{\pgfpoint{121.980000\du}{46.220000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{137.820000\du}{37.780000\du}}
\pgfpathcurveto{\pgfpoint{135.620000\du}{40.380000\du}}{\pgfpoint{134.200000\du}{41.400000\du}}{\pgfpoint{131.600000\du}{42.200000\du}}
\pgfpathcurveto{\pgfpoint{129.000000\du}{43.000000\du}}{\pgfpoint{128.700000\du}{44.000000\du}}{\pgfpoint{124.700000\du}{48.000000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{140.580000\du}{38.820000\du}}
\pgfpathcurveto{\pgfpoint{138.380000\du}{41.420000\du}}{\pgfpoint{136.200000\du}{43.200000\du}}{\pgfpoint{134.200000\du}{43.400000\du}}
\pgfpathcurveto{\pgfpoint{132.200000\du}{43.600000\du}}{\pgfpoint{130.820000\du}{45.740000\du}}{\pgfpoint{128.420000\du}{48.940000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{144.060000\du}{41.140000\du}}
\pgfpathcurveto{\pgfpoint{141.860000\du}{43.740000\du}}{\pgfpoint{141.000000\du}{44.400000\du}}{\pgfpoint{137.600000\du}{44.400000\du}}
\pgfpathcurveto{\pgfpoint{134.200000\du}{44.400000\du}}{\pgfpoint{134.920000\du}{45.180000\du}}{\pgfpoint{130.920000\du}{49.180000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{136.300000\du}{48.300000\du}}
\pgfpathcurveto{\pgfpoint{133.800000\du}{45.300000\du}}{\pgfpoint{132.000000\du}{46.000000\du}}{\pgfpoint{130.500000\du}{46.000000\du}}
\pgfpathcurveto{\pgfpoint{129.000000\du}{46.000000\du}}{\pgfpoint{125.000000\du}{45.600000\du}}{\pgfpoint{122.500000\du}{41.400000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{139.200000\du}{47.740000\du}}
\pgfpathcurveto{\pgfpoint{136.700000\du}{44.240000\du}}{\pgfpoint{136.000000\du}{44.000000\du}}{\pgfpoint{133.000000\du}{43.500000\du}}
\pgfpathcurveto{\pgfpoint{130.000000\du}{43.000000\du}}{\pgfpoint{127.500000\du}{43.000000\du}}{\pgfpoint{125.000000\du}{38.800000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{142.200000\du}{47.600000\du}}
\pgfpathcurveto{\pgfpoint{139.400000\du}{43.400000\du}}{\pgfpoint{135.600000\du}{43.000000\du}}{\pgfpoint{134.000000\du}{42.600000\du}}
\pgfpathcurveto{\pgfpoint{132.400000\du}{42.200000\du}}{\pgfpoint{130.200000\du}{41.300000\du}}{\pgfpoint{127.700000\du}{37.100000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\pgfpathmoveto{\pgfpoint{144.600000\du}{46.550000\du}}
\pgfpathcurveto{\pgfpoint{141.600000\du}{42.150000\du}}{\pgfpoint{138.200000\du}{41.800000\du}}{\pgfpoint{137.400000\du}{41.400000\du}}
\pgfpathcurveto{\pgfpoint{136.600000\du}{41.000000\du}}{\pgfpoint{132.790000\du}{39.780000\du}}{\pgfpoint{130.390000\du}{36.180000\du}}
\pgfusepath{stroke}
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.678431, 0.937255}
\pgfsetfillcolor{dialinecolor}
\fill (132.000000\du,41.000000\du)--(133.600000\du,42.200000\du)--(132.000000\du,42.600000\du)--(130.400000\du,41.400000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (132.000000\du,41.000000\du)--(133.600000\du,42.200000\du)--(132.000000\du,42.600000\du)--(130.400000\du,41.400000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (133.500000\du,44.500000\du)--(135.200000\du,45.100000\du)--(133.800000\du,46.700000\du)--(132.100000\du,46.100000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (133.500000\du,44.500000\du)--(135.200000\du,45.100000\du)--(133.800000\du,46.700000\du)--(132.100000\du,46.100000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.925490, 0.000000, 0.549020}
\pgfsetfillcolor{dialinecolor}
\fill (124.600000\du,42.400000\du)--(126.200000\du,44.000000\du)--(124.800000\du,45.200000\du)--(123.200000\du,43.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (124.600000\du,42.400000\du)--(126.200000\du,44.000000\du)--(124.800000\du,45.200000\du)--(123.200000\du,43.600000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{1.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (133.400000\du,36.200000\du)--(135.200000\du,37.200000\du)--(133.800000\du,38.600000\du)--(132.000000\du,37.600000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (133.400000\du,36.200000\du)--(135.200000\du,37.200000\du)--(133.800000\du,38.600000\du)--(132.000000\du,37.600000\du)--cycle;
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\pgfsetbuttcap
\definecolor{dialinecolor}{rgb}{0.000000, 1.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
\fill (140.000000\du,43.000000\du)--(141.600000\du,43.800000\du)--(140.000000\du,44.600000\du)--(138.400000\du,43.800000\du)--cycle;
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (140.000000\du,43.000000\du)--(141.600000\du,43.800000\du)--(140.000000\du,44.600000\du)--(138.400000\du,43.800000\du)--cycle;
\end{tikzpicture}

